A Fast Algorithm for Selective Signal Extrapolation with Arbitrary Basis Functions

Signal extrapolation is an important task in digital signal processing for extending known signals into unknown areas. The Selective Extrapolation is a very effective algorithm to achieve this. Thereby, the extrapolation is obtained by generating a model of the signal to be extrapolated as weighted superposition of basis functions. Unfortunately, this algorithm is computationally very expensive and, up to now, efficient implementations exist only for basis function sets that emanate from discrete transforms. Within the scope of this contribution, a novel efficient solution for Selective Extrapolation is presented for utilization with arbitrary basis functions. The proposed algorithm mathematically behaves identically to the original Selective Extrapolation, but is several decades faster. Furthermore, it is able to outperform existent fast transform domain algorithms which are limited to basis function sets that belong to the corresponding transform. With that, the novel algorithm allows for an efficient use of arbitrary basis functions, even if they are only numerically defined.

==> graphics/complexity.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  24-Nov-2010 15:14:57

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
% \psset{xunit=0.000250\plotwidth,yunit=0.133333\plotwidth}
\psset{xunit=0.000250\plotwidth,yunit=0.1153333\plotwidth}
\begin{pspicture}(-571.428571,5.196429)(4000.000000,12.000000)

% Draw bounding box for test aspects: ----
% \psframe(-571.428571,5.196429)(4000.000000,12.000000)
% Total width:  8.000000 cm
% Total height: 6.350000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,6.000000)(0.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](500.000000,6.000000)(500.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1000.000000,6.000000)(1000.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1500.000000,6.000000)(1500.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,6.000000)(2000.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2500.000000,6.000000)(2500.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3000.000000,6.000000)(3000.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3500.000000,6.000000)(3500.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4000.000000,6.000000)(4000.000000,12.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,6.000000)(4000.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,7.000000)(4000.000000,7.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,8.000000)(4000.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,9.000000)(4000.000000,9.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,10.000000)(4000.000000,10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,11.000000)(4000.000000,11.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,12.000000)(4000.000000,12.000000)

% Draw Minor Grid: ----
% y-Minor Grid:
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.301030)(4000.000000,6.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.477121)(4000.000000,6.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.602060)(4000.000000,6.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.698970)(4000.000000,6.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.778151)(4000.000000,6.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.845098)(4000.000000,6.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.903090)(4000.000000,6.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,6.954243)(4000.000000,6.954243)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.301030)(4000.000000,7.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.477121)(4000.000000,7.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.602060)(4000.000000,7.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.698970)(4000.000000,7.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.778151)(4000.000000,7.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.845098)(4000.000000,7.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.903090)(4000.000000,7.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,7.954243)(4000.000000,7.954243)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.301030)(4000.000000,8.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.477121)(4000.000000,8.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.602060)(4000.000000,8.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.698970)(4000.000000,8.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.778151)(4000.000000,8.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.845098)(4000.000000,8.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.903090)(4000.000000,8.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,8.954243)(4000.000000,8.954243)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.301030)(4000.000000,9.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.477121)(4000.000000,9.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.602060)(4000.000000,9.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.698970)(4000.000000,9.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.778151)(4000.000000,9.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.845098)(4000.000000,9.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.903090)(4000.000000,9.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,9.954243)(4000.000000,9.954243)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.301030)(4000.000000,10.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.477121)(4000.000000,10.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.602060)(4000.000000,10.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.698970)(4000.000000,10.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.778151)(4000.000000,10.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.845098)(4000.000000,10.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.903090)(4000.000000,10.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,10.954243)(4000.000000,10.954243)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.301030)(4000.000000,11.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.477121)(4000.000000,11.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.602060)(4000.000000,11.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.698970)(4000.000000,11.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.778151)(4000.000000,11.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.845098)(4000.000000,11.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.903090)(4000.000000,11.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,11.954243)(4000.000000,11.954243)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](500.000000,6.000000)(500.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1000.000000,6.000000)(1000.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1500.000000,6.000000)(1500.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,6.000000)(2000.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2500.000000,6.000000)(2500.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3000.000000,6.000000)(3000.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3500.000000,6.000000)(3500.000000,6.090000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4000.000000,6.000000)(4000.000000,6.090000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(48.000000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.000000)(48.000000,7.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.000000)(48.000000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(48.000000,9.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(48.000000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.000000)(48.000000,11.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,12.000000)(48.000000,12.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.301030)(32.000000,6.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.477121)(32.000000,6.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.602060)(32.000000,6.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.698970)(32.000000,6.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.778151)(32.000000,6.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.845098)(32.000000,6.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.903090)(32.000000,6.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.954243)(32.000000,6.954243)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.301030)(32.000000,7.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.477121)(32.000000,7.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.602060)(32.000000,7.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.698970)(32.000000,7.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.778151)(32.000000,7.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.845098)(32.000000,7.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.903090)(32.000000,7.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,7.954243)(32.000000,7.954243)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.301030)(32.000000,8.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.477121)(32.000000,8.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.602060)(32.000000,8.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.698970)(32.000000,8.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.778151)(32.000000,8.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.845098)(32.000000,8.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.903090)(32.000000,8.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,8.954243)(32.000000,8.954243)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.301030)(32.000000,9.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.477121)(32.000000,9.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.602060)(32.000000,9.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.698970)(32.000000,9.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.778151)(32.000000,9.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.845098)(32.000000,9.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.903090)(32.000000,9.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.954243)(32.000000,9.954243)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.301030)(32.000000,10.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.477121)(32.000000,10.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.602060)(32.000000,10.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.698970)(32.000000,10.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.778151)(32.000000,10.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.845098)(32.000000,10.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.903090)(32.000000,10.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.954243)(32.000000,10.954243)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.301030)(32.000000,11.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.477121)(32.000000,11.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.602060)(32.000000,11.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.698970)(32.000000,11.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.778151)(32.000000,11.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.845098)(32.000000,11.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.903090)(32.000000,11.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.954243)(32.000000,11.954243)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,5.910000){$0$}
\rput[t](500.000000,5.910000){$500$}
\rput[t](1000.000000,5.910000){$1000$}
\rput[t](1500.000000,5.910000){$1500$}
\rput[t](2000.000000,5.910000){$2000$}
\rput[t](2500.000000,5.910000){$2500$}
\rput[t](3000.000000,5.910000){$3000$}
\rput[t](3500.000000,5.910000){$3500$}
\rput[t](4000.000000,5.910000){$4000$}
% Draw y-Labels: ----
\rput[r](-48.000000,6.000000){$10^{6}$}
\rput[r](-48.000000,7.000000){$10^{7}$}
\rput[r](-48.000000,8.000000){$10^{8}$}
\rput[r](-48.000000,9.000000){$10^{9}$}
\rput[r](-48.000000,10.000000){$10^{10}$}
\rput[r](-48.000000,11.000000){$10^{11}$}
\rput[r](-48.000000,12.000000){$10^{12}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,6.000000)(4000.000000,6.000000)(4000.000000,12.000000)(0.000000,12.000000)(0.000000,6.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](2000.000000,5.196429){
\begin{tabular}{c}
Iterations\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-571.428571,9.000000){
\begin{tabular}{c}
Operations\\
\end{tabular}
}
} % End FontSizeXYlabel

\savedata{\mydata}[{
{1.000000,8.179057},{10.000000,9.179057},{50.000000,9.878027},{150.000000,10.355148},{250.000000,10.576997},
{400.000000,10.781117},{750.000000,11.054118},{1000.000000,11.179057},{1500.000000,11.355148},{2000.000000,11.480087},
{3000.000000,11.656178},{4000.000000,11.781117}
}]




% New Line DATA: ----
\newrgbcolor{color233.0183}{0  0  1}
\savedata{\mydata}[{
{1.000000,8.179057},{10.000000,9.179057},{50.000000,9.878027},{150.000000,10.355148},{250.000000,10.576997},
{400.000000,10.781117},{750.000000,11.054118},{1000.000000,11.179057},{1500.000000,11.355148},{2000.000000,11.480087},
{3000.000000,11.656178},{4000.000000,11.781117}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color233.0183]{\mydata}

% New Line DATA: ----
\newrgbcolor{color234.0168}{0.1  1  0.7}
\savedata{\mydata}[{
{1.000000,11.138216},{10.000000,11.138216},{50.000000,11.138216},{150.000000,11.138216},{300.000000,11.138216},
{750.000000,11.138216},{1000.000000,11.138216},{1500.000000,11.138216},{2000.000000,11.138216},{3000.000000,11.138216},
{4000.000000,11.138216}
}]
\dataplot[plotstyle=line,linestyle=dashed,linewidth=\LineWidth,linecolor=color234.0168]{\mydata}

\savedata{\mydata}[{
{1.000000,11.138216}{1.000000,11.138216}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=diamond*,dotsize=8pt,linestyle=dashed,linewidth=\LineWidth,linecolor=color234.0168]{\mydata}


% New Line DATA: ----
\newrgbcolor{color235.0168}{1  0  0}
\savedata{\mydata}[{
{1.000000,7.702088},{10.000000,7.704308},{50.000000,7.714039},{150.000000,7.737452},{300.000000,7.770363},
{750.000000,7.856345},{1000.000000,7.897653},{1500.000000,7.970073},{2000.000000,8.032126},{3000.000000,8.134657},
{4000.000000,8.217546}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color235.0168]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](3904.000000,6.180000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~SE} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~FaSE} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Table Generation} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color233.0183]{a1}{a2} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color233.0183]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color234.0168]{a3}{a4}\ncput{\psdot[dotstyle=diamond*,dotsize=8pt,linecolor=color234.0168]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color235.0168]{a5}{a6} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color235.0168]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/runtime_DCT_over_N.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  25-Nov-2010 15:28:23

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.000133\plotwidth,yunit=0.125572\plotwidth}
\begin{pspicture}(928.571429,-3.853241)(9500.000000,1.778151)

% Draw bounding box for test aspects: ----
% \psframe(928.571429,-3.853241)(9500.000000,1.778151)
% Total width:  8.000000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,-3.000000)(2000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3000.000000,-3.000000)(3000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4000.000000,-3.000000)(4000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5000.000000,-3.000000)(5000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6000.000000,-3.000000)(6000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](7000.000000,-3.000000)(7000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](8000.000000,-3.000000)(8000.000000,1.778151)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](9000.000000,-3.000000)(9000.000000,1.778151)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,-3.000000)(9500.000000,-3.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,-2.000000)(9500.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,-1.000000)(9500.000000,-1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,0.000000)(9500.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,1.000000)(9500.000000,1.000000)

% Draw Minor Grid: ----
% y-Minor Grid:
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.698970)(9500.000000,-2.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.522879)(9500.000000,-2.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.397940)(9500.000000,-2.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.301030)(9500.000000,-2.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.221849)(9500.000000,-2.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.154902)(9500.000000,-2.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.096910)(9500.000000,-2.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-2.045757)(9500.000000,-2.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.698970)(9500.000000,-1.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.522879)(9500.000000,-1.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.397940)(9500.000000,-1.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.301030)(9500.000000,-1.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.221849)(9500.000000,-1.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.154902)(9500.000000,-1.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.096910)(9500.000000,-1.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-1.045757)(9500.000000,-1.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.698970)(9500.000000,-0.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.522879)(9500.000000,-0.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.397940)(9500.000000,-0.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.301030)(9500.000000,-0.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.221849)(9500.000000,-0.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.154902)(9500.000000,-0.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.096910)(9500.000000,-0.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,-0.045757)(9500.000000,-0.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.301030)(9500.000000,0.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.477121)(9500.000000,0.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.602060)(9500.000000,0.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.698970)(9500.000000,0.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.778151)(9500.000000,0.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.845098)(9500.000000,0.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.903090)(9500.000000,0.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](2000.000000,0.954243)(9500.000000,0.954243)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-3.000000)(2000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3000.000000,-3.000000)(3000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4000.000000,-3.000000)(4000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5000.000000,-3.000000)(5000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6000.000000,-3.000000)(6000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](7000.000000,-3.000000)(7000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8000.000000,-3.000000)(8000.000000,-2.904437)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](9000.000000,-3.000000)(9000.000000,-2.904437)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-3.000000)(2090.000000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.000000)(2090.000000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.000000)(2090.000000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.000000)(2090.000000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,1.000000)(2090.000000,1.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.698970)(2060.000000,-2.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.522879)(2060.000000,-2.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.397940)(2060.000000,-2.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.301030)(2060.000000,-2.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.221849)(2060.000000,-2.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.154902)(2060.000000,-2.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.096910)(2060.000000,-2.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-2.045757)(2060.000000,-2.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.698970)(2060.000000,-1.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.522879)(2060.000000,-1.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.397940)(2060.000000,-1.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.301030)(2060.000000,-1.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.221849)(2060.000000,-1.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.154902)(2060.000000,-1.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.096910)(2060.000000,-1.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-1.045757)(2060.000000,-1.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.698970)(2060.000000,-0.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.522879)(2060.000000,-0.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.397940)(2060.000000,-0.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.301030)(2060.000000,-0.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.221849)(2060.000000,-0.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.154902)(2060.000000,-0.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.096910)(2060.000000,-0.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-0.045757)(2060.000000,-0.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.301030)(2060.000000,0.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.477121)(2060.000000,0.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.602060)(2060.000000,0.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.698970)(2060.000000,0.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.778151)(2060.000000,0.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.845098)(2060.000000,0.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.903090)(2060.000000,0.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,0.954243)(2060.000000,0.954243)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](2000.000000,-3.095563){$2000$}
\rput[t](3000.000000,-3.095563){$3000$}
\rput[t](4000.000000,-3.095563){$4000$}
\rput[t](5000.000000,-3.095563){$5000$}
\rput[t](6000.000000,-3.095563){$6000$}
\rput[t](7000.000000,-3.095563){$7000$}
\rput[t](8000.000000,-3.095563){$8000$}
\rput[t](9000.000000,-3.095563){$9000$}
% Draw y-Labels: ----
\rput[r](1910.000000,-3.000000){$10^{-3}$}
\rput[r](1910.000000,-2.000000){$10^{-2}$}
\rput[r](1910.000000,-1.000000){$10^{-1}$}
\rput[r](1910.000000,0.000000){$10^{0}$}
\rput[r](1910.000000,1.000000){$10^{1}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](2000.000000,-3.000000)(9500.000000,-3.000000)(9500.000000,1.778151)(2000.000000,1.778151)(2000.000000,-3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](5750.000000,-3.853241){
\begin{tabular}{c}
Dictionary size $\left|\mathfrak{D}\right|$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(928.571429,-0.610924){
\begin{tabular}{c}
CPU-Time / Block $\left[\mathrm{sec}\right]$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color457.0134}{1  0  0}
\savedata{\mydata}[{
{2304.000000,-1.866562},{3136.000000,-1.642730},{4096.000000,-1.433376},{6400.000000,-1.059863},{9216.000000,-0.764954},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color457.0134]{\mydata}

% New Line DATA: ----
\newrgbcolor{color458.0129}{0  0  1}
\savedata{\mydata}[{
{2304.000000,0.501963},{3136.000000,0.733735},{4096.000000,0.963304},{6400.000000,1.360713},{9216.000000,1.674555},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color458.0129]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](9320.000000,-2.808874){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~SE} \\
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~FaSE} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color457.0134]{a1}{a2} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color457.0134]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color458.0129]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color458.0129]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/runtime_DCT_over_iter.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  25-Nov-2010 15:28:09

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.004000\plotwidth,yunit=0.162207\plotwidth}
\begin{pspicture}(-35.714286,-3.359500)(250.000000,1.000000)

% Draw bounding box for test aspects: ----
% \psframe(-35.714286,-3.359500)(250.000000,1.000000)
% Total width:  8.000000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.698970)(0.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](50.000000,-2.698970)(50.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](100.000000,-2.698970)(100.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](150.000000,-2.698970)(150.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](200.000000,-2.698970)(200.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](250.000000,-2.698970)(250.000000,1.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(250.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-1.000000)(250.000000,-1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(250.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(250.000000,1.000000)

% Draw Minor Grid: ----
% y-Minor Grid:
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.698970)(250.000000,-1.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.522879)(250.000000,-1.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.397940)(250.000000,-1.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.301030)(250.000000,-1.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.221849)(250.000000,-1.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.154902)(250.000000,-1.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.096910)(250.000000,-1.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.045757)(250.000000,-1.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.698970)(250.000000,-0.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.522879)(250.000000,-0.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.397940)(250.000000,-0.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.301030)(250.000000,-0.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.221849)(250.000000,-0.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.154902)(250.000000,-0.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.096910)(250.000000,-0.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.045757)(250.000000,-0.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.301030)(250.000000,0.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.477121)(250.000000,0.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.602060)(250.000000,0.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.698970)(250.000000,0.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.778151)(250.000000,0.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.845098)(250.000000,0.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.903090)(250.000000,0.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.954243)(250.000000,0.954243)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.698970)(0.000000,-2.624991)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-2.698970)(50.000000,-2.624991)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,-2.698970)(100.000000,-2.624991)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,-2.698970)(150.000000,-2.624991)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,-2.698970)(200.000000,-2.624991)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,-2.698970)(250.000000,-2.624991)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(3.000000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(3.000000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(3.000000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(3.000000,1.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.698970)(2.000000,-1.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.522879)(2.000000,-1.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.397940)(2.000000,-1.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.301030)(2.000000,-1.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.221849)(2.000000,-1.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.154902)(2.000000,-1.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.096910)(2.000000,-1.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.045757)(2.000000,-1.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.698970)(2.000000,-0.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.522879)(2.000000,-0.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.397940)(2.000000,-0.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.301030)(2.000000,-0.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.221849)(2.000000,-0.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.154902)(2.000000,-0.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.096910)(2.000000,-0.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.045757)(2.000000,-0.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.301030)(2.000000,0.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.477121)(2.000000,0.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.602060)(2.000000,0.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.698970)(2.000000,0.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.778151)(2.000000,0.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.845098)(2.000000,0.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.903090)(2.000000,0.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.954243)(2.000000,0.954243)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-2.772949){$0$}
\rput[t](50.000000,-2.772949){$50$}
\rput[t](100.000000,-2.772949){$100$}
\rput[t](150.000000,-2.772949){$150$}
\rput[t](200.000000,-2.772949){$200$}
\rput[t](250.000000,-2.772949){$250$}
% Draw y-Labels: ----
\rput[r](-3.000000,-2.000000){$10^{-2}$}
\rput[r](-3.000000,-1.000000){$10^{-1}$}
\rput[r](-3.000000,0.000000){$10^{0}$}
\rput[r](-3.000000,1.000000){$10^{1}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,-2.698970)(250.000000,-2.698970)(250.000000,1.000000)(0.000000,1.000000)(0.000000,-2.698970)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](125.000000,-3.359500){
\begin{tabular}{c}
Iterations\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-35.714286,-0.849485){
\begin{tabular}{c}
CPU-Time / Block $\left[\mathrm{sec}\right]$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color229.0134}{1  0  0}
\savedata{\mydata}[{
{5.000000,-1.521785},{10.000000,-1.521869},{25.000000,-1.511975},{50.000000,-1.504601},{75.000000,-1.495191},
{100.000000,-1.483726},{150.000000,-1.468504},{250.000000,-1.433376}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color229.0134]{\mydata}

% New Line DATA: ----
\newrgbcolor{color230.0129}{0  0  1}
\savedata{\mydata}[{
{5.000000,-0.733645},{10.000000,-0.434562},{25.000000,-0.037153},{50.000000,0.263905},{75.000000,0.440430},
{100.000000,0.566455},{150.000000,0.741175},{250.000000,0.963304}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color230.0129]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](244.000000,-2.551011){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~SE} \\
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~FaSE} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color229.0134]{a1}{a2} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color229.0134]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color230.0129]{a3}{a4} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color230.0129]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/runtime_DFT.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  25-Nov-2010 15:38:36

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.002000\plotwidth,yunit=0.100000\plotwidth}
\begin{pspicture}(-71.428571,-5.372459)(500.000000,1.698970)

% Draw bounding box for test aspects: ----
% \psframe(-71.428571,-5.372459)(500.000000,1.698970)
% Total width:  8.000000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.301030)(0.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](50.000000,-4.301030)(50.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](100.000000,-4.301030)(100.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](150.000000,-4.301030)(150.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](200.000000,-4.301030)(200.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](250.000000,-4.301030)(250.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](300.000000,-4.301030)(300.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](350.000000,-4.301030)(350.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](400.000000,-4.301030)(400.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](450.000000,-4.301030)(450.000000,1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](500.000000,-4.301030)(500.000000,1.698970)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(500.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-3.000000)(500.000000,-3.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(500.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-1.000000)(500.000000,-1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(500.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(500.000000,1.000000)

% Draw Minor Grid: ----
% y-Minor Grid:
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.698970)(500.000000,-3.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.522879)(500.000000,-3.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.397940)(500.000000,-3.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.301030)(500.000000,-3.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.221849)(500.000000,-3.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.154902)(500.000000,-3.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.096910)(500.000000,-3.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-3.045757)(500.000000,-3.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.698970)(500.000000,-2.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.522879)(500.000000,-2.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.397940)(500.000000,-2.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.301030)(500.000000,-2.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.221849)(500.000000,-2.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.154902)(500.000000,-2.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.096910)(500.000000,-2.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.045757)(500.000000,-2.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.698970)(500.000000,-1.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.522879)(500.000000,-1.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.397940)(500.000000,-1.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.301030)(500.000000,-1.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.221849)(500.000000,-1.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.154902)(500.000000,-1.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.096910)(500.000000,-1.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.045757)(500.000000,-1.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.698970)(500.000000,-0.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.522879)(500.000000,-0.522879)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.397940)(500.000000,-0.397940)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.301030)(500.000000,-0.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.221849)(500.000000,-0.221849)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.154902)(500.000000,-0.154902)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.096910)(500.000000,-0.096910)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.045757)(500.000000,-0.045757)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.301030)(500.000000,0.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.477121)(500.000000,0.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.602060)(500.000000,0.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.698970)(500.000000,0.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.778151)(500.000000,0.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.845098)(500.000000,0.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.903090)(500.000000,0.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,0.954243)(500.000000,0.954243)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.301030)(0.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,-4.301030)(50.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,-4.301030)(100.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,-4.301030)(150.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,-4.301030)(200.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,-4.301030)(250.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](300.000000,-4.301030)(300.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](350.000000,-4.301030)(350.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](400.000000,-4.301030)(400.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](450.000000,-4.301030)(450.000000,-4.181030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](500.000000,-4.301030)(500.000000,-4.181030)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(6.000000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(6.000000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(6.000000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(6.000000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(6.000000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(6.000000,1.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.698970)(4.000000,-3.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.522879)(4.000000,-3.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.397940)(4.000000,-3.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.301030)(4.000000,-3.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.221849)(4.000000,-3.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.154902)(4.000000,-3.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.096910)(4.000000,-3.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.045757)(4.000000,-3.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.698970)(4.000000,-2.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.522879)(4.000000,-2.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.397940)(4.000000,-2.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.301030)(4.000000,-2.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.221849)(4.000000,-2.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.154902)(4.000000,-2.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.096910)(4.000000,-2.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.045757)(4.000000,-2.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.698970)(4.000000,-1.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.522879)(4.000000,-1.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.397940)(4.000000,-1.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.301030)(4.000000,-1.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.221849)(4.000000,-1.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.154902)(4.000000,-1.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.096910)(4.000000,-1.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.045757)(4.000000,-1.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.698970)(4.000000,-0.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.522879)(4.000000,-0.522879)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.397940)(4.000000,-0.397940)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.301030)(4.000000,-0.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.221849)(4.000000,-0.221849)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.154902)(4.000000,-0.154902)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.096910)(4.000000,-0.096910)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.045757)(4.000000,-0.045757)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.301030)(4.000000,0.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.477121)(4.000000,0.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.602060)(4.000000,0.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.698970)(4.000000,0.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.778151)(4.000000,0.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.845098)(4.000000,0.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.903090)(4.000000,0.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.954243)(4.000000,0.954243)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-4.421030){$0$}
% \rput[t](50.000000,-4.421030){$50$}
\rput[t](100.000000,-4.421030){$100$}
% \rput[t](150.000000,-4.421030){$150$}
\rput[t](200.000000,-4.421030){$200$}
% \rput[t](250.000000,-4.421030){$250$}
\rput[t](300.000000,-4.421030){$300$}
% \rput[t](350.000000,-4.421030){$350$}
\rput[t](400.000000,-4.421030){$400$}
% \rput[t](450.000000,-4.421030){$450$}
\rput[t](500.000000,-4.421030){$500$}
% Draw y-Labels: ----
\rput[r](-6.000000,-4.000000){$10^{-4}$}
\rput[r](-6.000000,-3.000000){$10^{-3}$}
\rput[r](-6.000000,-2.000000){$10^{-2}$}
\rput[r](-6.000000,-1.000000){$10^{-1}$}
\rput[r](-6.000000,0.000000){$10^{0}$}
\rput[r](-6.000000,1.000000){$10^{1}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,-4.301030)(500.000000,-4.301030)(500.000000,1.698970)(0.000000,1.698970)(0.000000,-4.301030)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](250.000000,-5.372459){
\begin{tabular}{c}
Iterations\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-71.428571,-1.301030){
\begin{tabular}{c}
CPU-Time / Block $\left[\mathrm{sec}\right]$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color693.0138}{1  0  0}
\savedata{\mydata}[{
{5.000000,-3.308515},{10.000000,-3.120536},{25.000000,-2.858752},{50.000000,-2.578886},{75.000000,-2.415219},
{100.000000,-2.307742},{150.000000,-2.123404},{200.000000,-2.022633},{300.000000,-1.854586},{400.000000,-1.743852},
{500.000000,-1.641279}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color693.0138]{\mydata}

% New Line DATA: ----
\newrgbcolor{color695.0133}{0  0  1}
\savedata{\mydata}[{
{5.000000,-0.418088},{10.000000,-0.117829},{25.000000,0.279404},{50.000000,0.580564},{75.000000,0.756824},
{100.000000,0.881618},{150.000000,1.057635},{200.000000,1.182746},{300.000000,1.358616},{400.000000,1.483607},
{500.000000,1.580572}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color695.0133]{\mydata}

% New Line DATA: ----
\newrgbcolor{color696.0133}{0.1  0.75  0.1}
\savedata{\mydata}[{
{5.000000,-2.792821},{10.000000,-2.637569},{25.000000,-2.292554},{50.000000,-2.025426},{75.000000,-1.850992},
{100.000000,-1.736654},{150.000000,-1.560042},{200.000000,-1.438605},{300.000000,-1.264783},{400.000000,-1.140785},
{500.000000,-1.044255}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=square,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color696.0133]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](488.000000,-4.061030){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~SE} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~FSE} \\
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~FaSE} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color693.0138]{a1}{a2} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color693.0138]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color695.0133]{a5}{a6} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color695.0133]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color696.0133]{a7}{a8} \ncput{\psdot[dotstyle=square,dotsize=\MarkerSize,linecolor=color696.0133]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/table_generation.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  25-Nov-2010 15:28:58

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.555556\plotwidth,yunit=0.222307\plotwidth}
\begin{pspicture}(-0.057143,0.421131)(2.000000,3.602060)

% Draw bounding box for test aspects: ----
% \psframe(-0.057143,0.421131)(2.000000,3.602060)
% Total width:  8.000000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,0.903090)(0.200000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.400000,0.903090)(0.400000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.600000,0.903090)(0.600000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.800000,0.903090)(0.800000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,0.903090)(1.000000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.200000,0.903090)(1.200000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.400000,0.903090)(1.400000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.600000,0.903090)(1.600000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.800000,0.903090)(1.800000,3.602060)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,0.903090)(2.000000,3.602060)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,1.000000)(2.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,2.000000)(2.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.200000,3.000000)(2.000000,3.000000)

% Draw Minor Grid: ----
% y-Minor Grid:
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.301030)(2.000000,1.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.477121)(2.000000,1.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.602060)(2.000000,1.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.698970)(2.000000,1.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.778151)(2.000000,1.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.845098)(2.000000,1.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.903090)(2.000000,1.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,1.954243)(2.000000,1.954243)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.301030)(2.000000,2.301030)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.477121)(2.000000,2.477121)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.602060)(2.000000,2.602060)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.698970)(2.000000,2.698970)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.778151)(2.000000,2.778151)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.845098)(2.000000,2.845098)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.903090)(2.000000,2.903090)
% \psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.200000,2.954243)(2.000000,2.954243)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,0.903090)(0.200000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,0.903090)(0.400000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,0.903090)(0.600000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,0.903090)(0.800000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.903090)(1.000000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,0.903090)(1.200000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.400000,0.903090)(1.400000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.600000,0.903090)(1.600000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,0.903090)(1.800000,0.957069)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.903090)(2.000000,0.957069)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.000000)(0.221600,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.000000)(0.221600,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,3.000000)(0.221600,3.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.301030)(0.214400,1.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.477121)(0.214400,1.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.602060)(0.214400,1.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.698970)(0.214400,1.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.778151)(0.214400,1.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.845098)(0.214400,1.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.903090)(0.214400,1.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,1.954243)(0.214400,1.954243)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.301030)(0.214400,2.301030)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.477121)(0.214400,2.477121)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.602060)(0.214400,2.602060)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.698970)(0.214400,2.698970)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.778151)(0.214400,2.778151)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.845098)(0.214400,2.845098)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.903090)(0.214400,2.903090)
% \psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,2.954243)(0.214400,2.954243)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.200000,0.849111){$0.2$}
\rput[t](0.400000,0.849111){$0.4$}
\rput[t](0.600000,0.849111){$0.6$}
\rput[t](0.800000,0.849111){$0.8$}
\rput[t](1.000000,0.849111){$1$}
\rput[t](1.200000,0.849111){$1.2$}
\rput[t](1.400000,0.849111){$1.4$}
\rput[t](1.600000,0.849111){$1.6$}
\rput[t](1.800000,0.849111){$1.8$}
\rput[t](2.000000,0.849111){$2$}
% Draw y-Labels: ----
\rput[r](0.178400,1.000000){$10^{1}$}
\rput[r](0.178400,2.000000){$10^{2}$}
\rput[r](0.178400,3.000000){$10^{3}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.200000,0.903090)(2.000000,0.903090)(2.000000,3.602060)(0.200000,3.602060)(0.200000,0.903090)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.100000,0.421131){
\begin{tabular}{c}
Dictionary size $\left|\mathfrak{D}\right|$ $\cdot 10^{4}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.057143,2.252575){
\begin{tabular}{c}
CPU-Time $\left[\mathrm{sec}\right]$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color933.0122}{0  0  1}
\savedata{\mydata}[{
{0.230400,1.026661},{0.345600,1.375565},{0.460800,1.623609}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color933.0122]{\mydata}

% New Line DATA: ----
\newrgbcolor{color934.0117}{0  1  0}
\savedata{\mydata}[{
{0.313600,1.420815},{0.470400,1.772083},{0.627200,2.020617}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color934.0117]{\mydata}

% New Line DATA: ----
\newrgbcolor{color935.0117}{0  1  1}
\savedata{\mydata}[{
{0.409600,1.784860},{0.614400,2.145647},{0.819200,2.379810}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color935.0117]{\mydata}

% New Line DATA: ----
\newrgbcolor{color936.0117}{1  0  1}
\savedata{\mydata}[{
{0.640000,2.367239},{0.960000,2.722600},{1.280000,2.971903}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color936.0117]{\mydata}

% New Line DATA: ----
\newrgbcolor{color937.0117}{0  0  0}
\savedata{\mydata}[{
{0.921600,2.861482},{1.382400,3.192952},{1.843200,3.462364}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=square,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color937.0117]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](1.956800,1.011049){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$MN=48\times 48$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$MN=56\times 56$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$MN=64\times 64$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$MN=80\times 80$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~$MN=96\times 96$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color933.0122]{a1}{a2} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color933.0122]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color934.0117]{a3}{a4} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color934.0117]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color935.0117]{a5}{a6} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color935.0117]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color936.0117]{a7}{a8} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color936.0117]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color937.0117]{a9}{a10} \ncput{\psdot[dotstyle=square,dotsize=\MarkerSize,linecolor=color937.0117]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
